The Scaled Relative Graph of a Linear Operator

The scaled relative graph (SRG) of an operator is a subset of the complex plane. It captures several salient features of an operator, such as contractiveness, and can be used to reveal the geometric nature of many of the inequality based arguments used in the convergence analyses of fixed point iterations. In this paper we show that the SRG of a linear operator can be determined from the numerical range of a closely related linear operator. Furthermore we demonstrate that the SRG of a linear operator has a range of spectral and convexity properties, and satisfies an analogue of Hildebrant's theorem.

==> data/example1hullspectrum.tex <==
\draw[fill=gray!20] (0.37004,1.0911) to (1,0) to (2.2599,0) to cycle;\begin{scope}[yscale=-1] \draw[fill=gray!20] (0.37004,1.0911) to (1,0) to (2.2599,0) to cycle; \end{scope}

==> data/example1hullspectrumBK.tex <==
\draw[fill=gray!20] (0.1407,-0.31797) to (-1.1102e-15,-1) to (0.67252,-0.74008) to cycle;

==> data/example1spectrum.tex <==
\fill (0.37004,1.0911) circle[radius=1pt];\fill (0.37004,-1.0911) circle[radius=1pt];\fill (1,0) circle[radius=1pt];\fill (2.2599,0) circle[radius=1pt];

==> data/example1spectrumBK.tex <==
\fill (0.1407,-0.31797) circle[radius=.625pt];\fill (0.1407,-0.31797) circle[radius=.625pt];\fill (-1.1102e-15,-1) circle[radius=.625pt];\fill (0.67252,-0.74008) circle[radius=.625pt];

==> data/example1srg.tex <==
\draw[fill=orange!50] (2.2555,1.0556) to (2.2219,1.1258) to (2.1806,1.2023) to (2.1299,1.285) to (2.0679,1.3736) to (1.9925,1.4671) to (1.9021,1.5636) to (1.7953,1.6603) to (1.6721,1.7533) to (1.534,1.8384) to (1.3846,1.911) to (1.2293,1.9677) to (1.0744,2.0071) to (0.92604,2.0294) to (0.78903,2.0369) to (0.66612,2.0327) to (0.55817,2.0202) to (0.46463,2.0021) to (0.38409,1.9807) to (0.3148,1.9574) to (0.25501,1.9334) to (0.20313,1.9091) to (0.15777,1.885) to (0.11783,1.8612) to (0.082372,1.8378) to (0.050677,1.8147) to (0.022158,1.7921) to (-0.0036473,1.7699) to (-0.027111,1.748) to (-0.048528,1.7263) to (-0.068139,1.705) to (-0.086139,1.6839) to (-0.10269,1.663) to (-0.11791,1.6423) to (-0.13193,1.6218) to (-0.14483,1.6015) to (-0.15669,1.5814) to (-0.16758,1.5615) to (-0.17756,1.5418) to (-0.18668,1.5222) to (-0.19499,1.5028) to (-0.20253,1.4836) to (-0.20935,1.4646) to (-0.21546,1.4457) to (-0.22091,1.4271) to (-0.22573,1.4087) to (-0.22994,1.3905) to (-0.23357,1.3724) to (-0.23665,1.3546) to (-0.23919,1.337) to (-0.24122,1.3197) to (-0.24276,1.3025) to (-0.24383,1.2856) to (-0.24445,1.269) to (-0.24464,1.2525) to (-0.24442,1.2363) to (-0.2438,1.2204) to (-0.2428,1.2046) to (-0.24144,1.1892) to (-0.23972,1.1739) to (-0.23767,1.1589) to (-0.2353,1.1442) to (-0.23263,1.1297) to (-0.22966,1.1155) to (-0.22641,1.1015) to (-0.22289,1.0878) to (-0.21912,1.0743) to (-0.2151,1.061) to (-0.21085,1.048) to (-0.20637,1.0352) to (-0.20168,1.0227) to (-0.19678,1.0104) to (-0.19169,0.9984) to (-0.18642,0.98659) to (-0.18097,0.97502) to (-0.17535,0.96368) to (-0.16957,0.95258) to (-0.16364,0.94169) to (-0.15756,0.93104) to (-0.15134,0.9206) to (-0.14499,0.91038) to (-0.13852,0.90037) to (-0.13192,0.89058) to (-0.12522,0.881) to (-0.1184,0.87162) to (-0.11148,0.86244) to (-0.10446,0.85346) to (-0.097339,0.84468) to (-0.090132,0.83608) to (-0.082837,0.82768) to (-0.075458,0.81945) to (-0.067997,0.81141) to (-0.060459,0.80354) to (-0.052844,0.79584) to (-0.045155,0.78831) to (-0.037394,0.78094) to (-0.029562,0.77374) to (-0.02166,0.76668) to (-0.013688,0.75978) to (-0.0056475,0.75303) to (0.0024628,0.74641) to (0.010643,0.73994) to (0.018894,0.73359) to (0.027218,0.72738) to (0.035617,0.72128) to (0.044092,0.71531) to (0.052648,0.70945) to (0.061288,0.7037) to (0.070015,0.69805) to (0.078836,0.6925) to (0.087756,0.68705) to (0.096781,0.68167) to (0.10592,0.67638) to (0.11518,0.67116) to (0.12457,0.66601) to (0.1341,0.66092) to (0.14378,0.65588) to (0.15363,0.65088) to (0.16366,0.64591) to (0.17389,0.64097) to (0.18433,0.63604) to (0.195,0.63112) to (0.20593,0.62618) to (0.21714,0.62122) to (0.22865,0.61622) to (0.2405,0.61117) to (0.25271,0.60604) to (0.26531,0.60082) to (0.27833,0.59549) to (0.29181,0.59001) to (0.30579,0.58437) to (0.32029,0.57853) to (0.33534,0.57246) to (0.35098,0.56612) to (0.36722,0.55949) to (0.38407,0.55251) to (0.40154,0.54515) to (0.41962,0.53738) to (0.43827,0.52915) to (0.45746,0.52042) to (0.47712,0.51119) to (0.49717,0.50141) to (0.5175,0.49109) to (0.538,0.48023) to (0.55854,0.46886) to (0.57898,0.45699) to (0.59919,0.44469) to (0.61904,0.43201) to (0.63841,0.41901) to (0.6572,0.40579) to (0.67531,0.39241) to (0.69269,0.37895) to (0.70928,0.36549) to (0.72507,0.35211) to (0.74003,0.33885) to (0.75417,0.32578) to (0.76751,0.31294) to (0.78008,0.30037) to (0.79191,0.28808) to (0.80303,0.27611) to (0.81349,0.26447) to (0.82334,0.25315) to (0.83261,0.24215) to (0.84136,0.23148) to (0.84962,0.22112) to (0.85743,0.21106) to (0.86485,0.20129) to (0.8719,0.19178) to (0.87862,0.18252) to (0.88505,0.17349) to (0.89122,0.16467) to (0.89717,0.15603) to (0.90292,0.14755) to (0.90851,0.13919) to (0.91397,0.13095) to (0.91932,0.12278) to (0.9246,0.11466) to (0.92983,0.10655) to (0.93505,0.09842) to (0.9403,0.090236) to (0.94559,0.081955) to (0.95099,0.073534) to (0.95652,0.064925) to (0.96224,0.056074) to (0.9682,0.046922) to (0.97447,0.037401) to (0.98111,0.027437) to (0.98822,0.016945) to (0.9959,0.0058271) to (1.0043,0.0060257) to (1.0135,0.018738) to (1.0238,0.032449) to (1.0354,0.047315) to (1.0486,0.063505) to (1.0637,0.081198) to (1.0812,0.10057) to (1.1017,0.12178) to (1.1259,0.14492) to (1.1545,0.16998) to (1.1885,0.19677) to (1.229,0.22482) to (1.2766,0.25325) to (1.3322,0.28075) to (1.3958,0.30559) to (1.4667,0.32575) to (1.5434,0.33931) to (1.6237,0.34476) to (1.705,0.34135) to (1.7846,0.32921) to (1.8601,0.30919) to (1.9301,0.28268) to (1.9934,0.25123) to (2.0498,0.2164) to (2.0994,0.17954) to (2.1426,0.14174) to (2.18,0.10386) to (2.2121,0.066495) to (2.2396,0.030036) to (2.2633,0.0052675) to (2.2835,0.039288) to (2.3008,0.071983) to (2.3156,0.10337) to (2.3283,0.13352) to (2.3392,0.1625) to (2.3485,0.19043) to (2.3565,0.21743) to (2.3633,0.24361) to (2.3691,0.26911) to (2.3739,0.29406) to (2.378,0.31858) to (2.3814,0.34281) to (2.3842,0.3669) to (2.3863,0.39097) to (2.3878,0.41517) to (2.3888,0.43965) to (2.3892,0.46458) to (2.3891,0.49013) to (2.3883,0.51646) to (2.3869,0.5438) to (2.3847,0.57233) to (2.3818,0.60232) to (2.3779,0.63401) to (2.3729,0.6677) to (2.3667,0.70372) to (2.3589,0.74241) to (2.3492,0.78419) to (2.3374,0.82948) to (2.3228,0.87876) to (2.3048,0.93253) to (2.2827,0.99131) to cycle;\begin{scope}[yscale=-1] \draw[fill=orange!50] (2.2555,1.0556) to (2.2219,1.1258) to (2.1806,1.2023) to (2.1299,1.285) to (2.0679,1.3736) to (1.9925,1.4671) to (1.9021,1.5636) to (1.7953,1.6603) to (1.6721,1.7533) to (1.534,1.8384) to (1.3846,1.911) to (1.2293,1.9677) to (1.0744,2.0071) to (0.92604,2.0294) to (0.78903,2.0369) to (0.66612,2.0327) to (0.55817,2.0202) to (0.46463,2.0021) to (0.38409,1.9807) to (0.3148,1.9574) to (0.25501,1.9334) to (0.20313,1.9091) to (0.15777,1.885) to (0.11783,1.8612) to (0.082372,1.8378) to (0.050677,1.8147) to (0.022158,1.7921) to (-0.0036473,1.7699) to (-0.027111,1.748) to (-0.048528,1.7263) to (-0.068139,1.705) to (-0.086139,1.6839) to (-0.10269,1.663) to (-0.11791,1.6423) to (-0.13193,1.6218) to (-0.14483,1.6015) to (-0.15669,1.5814) to (-0.16758,1.5615) to (-0.17756,1.5418) to (-0.18668,1.5222) to (-0.19499,1.5028) to (-0.20253,1.4836) to (-0.20935,1.4646) to (-0.21546,1.4457) to (-0.22091,1.4271) to (-0.22573,1.4087) to (-0.22994,1.3905) to (-0.23357,1.3724) to (-0.23665,1.3546) to (-0.23919,1.337) to (-0.24122,1.3197) to (-0.24276,1.3025) to (-0.24383,1.2856) to (-0.24445,1.269) to (-0.24464,1.2525) to (-0.24442,1.2363) to (-0.2438,1.2204) to (-0.2428,1.2046) to (-0.24144,1.1892) to (-0.23972,1.1739) to (-0.23767,1.1589) to (-0.2353,1.1442) to (-0.23263,1.1297) to (-0.22966,1.1155) to (-0.22641,1.1015) to (-0.22289,1.0878) to (-0.21912,1.0743) to (-0.2151,1.061) to (-0.21085,1.048) to (-0.20637,1.0352) to (-0.20168,1.0227) to (-0.19678,1.0104) to (-0.19169,0.9984) to (-0.18642,0.98659) to (-0.18097,0.97502) to (-0.17535,0.96368) to (-0.16957,0.95258) to (-0.16364,0.94169) to (-0.15756,0.93104) to (-0.15134,0.9206) to (-0.14499,0.91038) to (-0.13852,0.90037) to (-0.13192,0.89058) to (-0.12522,0.881) to (-0.1184,0.87162) to (-0.11148,0.86244) to (-0.10446,0.85346) to (-0.097339,0.84468) to (-0.090132,0.83608) to (-0.082837,0.82768) to (-0.075458,0.81945) to (-0.067997,0.81141) to (-0.060459,0.80354) to (-0.052844,0.79584) to (-0.045155,0.78831) to (-0.037394,0.78094) to (-0.029562,0.77374) to (-0.02166,0.76668) to (-0.013688,0.75978) to (-0.0056475,0.75303) to (0.0024628,0.74641) to (0.010643,0.73994) to (0.018894,0.73359) to (0.027218,0.72738) to (0.035617,0.72128) to (0.044092,0.71531) to (0.052648,0.70945) to (0.061288,0.7037) to (0.070015,0.69805) to (0.078836,0.6925) to (0.087756,0.68705) to (0.096781,0.68167) to (0.10592,0.67638) to (0.11518,0.67116) to (0.12457,0.66601) to (0.1341,0.66092) to (0.14378,0.65588) to (0.15363,0.65088) to (0.16366,0.64591) to (0.17389,0.64097) to (0.18433,0.63604) to (0.195,0.63112) to (0.20593,0.62618) to (0.21714,0.62122) to (0.22865,0.61622) to (0.2405,0.61117) to (0.25271,0.60604) to (0.26531,0.60082) to (0.27833,0.59549) to (0.29181,0.59001) to (0.30579,0.58437) to (0.32029,0.57853) to (0.33534,0.57246) to (0.35098,0.56612) to (0.36722,0.55949) to (0.38407,0.55251) to (0.40154,0.54515) to (0.41962,0.53738) to (0.43827,0.52915) to (0.45746,0.52042) to (0.47712,0.51119) to (0.49717,0.50141) to (0.5175,0.49109) to (0.538,0.48023) to (0.55854,0.46886) to (0.57898,0.45699) to (0.59919,0.44469) to (0.61904,0.43201) to (0.63841,0.41901) to (0.6572,0.40579) to (0.67531,0.39241) to (0.69269,0.37895) to (0.70928,0.36549) to (0.72507,0.35211) to (0.74003,0.33885) to (0.75417,0.32578) to (0.76751,0.31294) to (0.78008,0.30037) to (0.79191,0.28808) to (0.80303,0.27611) to (0.81349,0.26447) to (0.82334,0.25315) to (0.83261,0.24215) to (0.84136,0.23148) to (0.84962,0.22112) to (0.85743,0.21106) to (0.86485,0.20129) to (0.8719,0.19178) to (0.87862,0.18252) to (0.88505,0.17349) to (0.89122,0.16467) to (0.89717,0.15603) to (0.90292,0.14755) to (0.90851,0.13919) to (0.91397,0.13095) to (0.91932,0.12278) to (0.9246,0.11466) to (0.92983,0.10655) to (0.93505,0.09842) to (0.9403,0.090236) to (0.94559,0.081955) to (0.95099,0.073534) to (0.95652,0.064925) to (0.96224,0.056074) to (0.9682,0.046922) to (0.97447,0.037401) to (0.98111,0.027437) to (0.98822,0.016945) to (0.9959,0.0058271) to (1.0043,0.0060257) to (1.0135,0.018738) to (1.0238,0.032449) to (1.0354,0.047315) to (1.0486,0.063505) to (1.0637,0.081198) to (1.0812,0.10057) to (1.1017,0.12178) to (1.1259,0.14492) to (1.1545,0.16998) to (1.1885,0.19677) to (1.229,0.22482) to (1.2766,0.25325) to (1.3322,0.28075) to (1.3958,0.30559) to (1.4667,0.32575) to (1.5434,0.33931) to (1.6237,0.34476) to (1.705,0.34135) to (1.7846,0.32921) to (1.8601,0.30919) to (1.9301,0.28268) to (1.9934,0.25123) to (2.0498,0.2164) to (2.0994,0.17954) to (2.1426,0.14174) to (2.18,0.10386) to (2.2121,0.066495) to (2.2396,0.030036) to (2.2633,0.0052675) to (2.2835,0.039288) to (2.3008,0.071983) to (2.3156,0.10337) to (2.3283,0.13352) to (2.3392,0.1625) to (2.3485,0.19043) to (2.3565,0.21743) to (2.3633,0.24361) to (2.3691,0.26911) to (2.3739,0.29406) to (2.378,0.31858) to (2.3814,0.34281) to (2.3842,0.3669) to (2.3863,0.39097) to (2.3878,0.41517) to (2.3888,0.43965) to (2.3892,0.46458) to (2.3891,0.49013) to (2.3883,0.51646) to (2.3869,0.5438) to (2.3847,0.57233) to (2.3818,0.60232) to (2.3779,0.63401) to (2.3729,0.6677) to (2.3667,0.70372) to (2.3589,0.74241) to (2.3492,0.78419) to (2.3374,0.82948) to (2.3228,0.87876) to (2.3048,0.93253) to (2.2827,0.99131) to cycle; \end{scope}

==> data/example1srgBK.tex <==
\draw[fill=orange!50] (0.72227,-0.6264) to (0.72239,-0.61682) to (0.72225,-0.60567) to (0.72175,-0.59264) to (0.72079,-0.57738) to (0.7192,-0.5595) to (0.71683,-0.53862) to (0.71345,-0.51444) to (0.70889,-0.48677) to (0.70295,-0.45568) to (0.69554,-0.42156) to (0.68667,-0.38516) to (0.67651,-0.34755) to (0.66532,-0.30993) to (0.65347,-0.27343) to (0.6413,-0.23894) to (0.62913,-0.20701) to (0.61717,-0.17787) to (0.60557,-0.1515) to (0.59437,-0.12769) to (0.58359,-0.10619) to (0.57319,-0.086696) to (0.56313,-0.068926) to (0.55336,-0.052626) to (0.54381,-0.037577) to (0.53444,-0.023593) to (0.52519,-0.010521) to (0.51603,0.0017652) to (0.50691,0.013368) to (0.49781,0.02437) to (0.4887,0.03484) to (0.47955,0.044831) to (0.47035,0.054388) to (0.46107,0.063546) to (0.45172,0.072334) to (0.44226,0.080775) to (0.4327,0.088888) to (0.42303,0.096687) to (0.41324,0.10418) to (0.40333,0.11139) to (0.39328,0.1183) to (0.38311,0.12494) to (0.37281,0.1313) to (0.36237,0.13739) to (0.3518,0.1432) to (0.3411,0.14873) to (0.33026,0.154) to (0.3193,0.15899) to (0.3082,0.16371) to (0.29699,0.16815) to (0.28565,0.17231) to (0.27419,0.1762) to (0.26262,0.1798) to (0.25094,0.18311) to (0.23915,0.18614) to (0.22727,0.18887) to (0.21529,0.19131) to (0.20322,0.19346) to (0.19107,0.19531) to (0.17884,0.19685) to (0.16654,0.19809) to (0.15419,0.19902) to (0.14178,0.19965) to (0.12932,0.19996) to (0.11682,0.19996) to (0.1043,0.19965) to (0.091751,0.19901) to (0.07919,0.19807) to (0.066625,0.1968) to (0.054063,0.19521) to (0.041515,0.1933) to (0.02899,0.19108) to (0.016496,0.18853) to (0.0040428,0.18567) to (-0.0083596,0.18248) to (-0.020702,0.17898) to (-0.032976,0.17516) to (-0.045171,0.17103) to (-0.057277,0.16658) to (-0.069287,0.16183) to (-0.081191,0.15677) to (-0.092979,0.1514) to (-0.10464,0.14573) to (-0.11617,0.13976) to (-0.12756,0.1335) to (-0.1388,0.12695) to (-0.14988,0.12011) to (-0.1608,0.11299) to (-0.17154,0.10559) to (-0.1821,0.097921) to (-0.19247,0.089981) to (-0.20264,0.081776) to (-0.21261,0.073313) to (-0.22238,0.064595) to (-0.23193,0.055628) to (-0.24126,0.046416) to (-0.25036,0.036963) to (-0.25923,0.027275) to (-0.26787,0.017355) to (-0.27626,0.0072077) to (-0.28441,-0.0031632) to (-0.29231,-0.013754) to (-0.29996,-0.024562) to (-0.30735,-0.035584) to (-0.31447,-0.046817) to (-0.32134,-0.058261) to (-0.32794,-0.069914) to (-0.33426,-0.081774) to (-0.34032,-0.093843) to (-0.3461,-0.10612) to (-0.35159,-0.11861) to (-0.35681,-0.13131) to (-0.36174,-0.14423) to (-0.36638,-0.15738) to (-0.37072,-0.17075) to (-0.37477,-0.18435) to (-0.37851,-0.1982) to (-0.38194,-0.21231) to (-0.38506,-0.22668) to (-0.38785,-0.24133) to (-0.39031,-0.25627) to (-0.39244,-0.27153) to (-0.3942,-0.28711) to (-0.39561,-0.30304) to (-0.39663,-0.31935) to (-0.39726,-0.33604) to (-0.39748,-0.35315) to (-0.39726,-0.3707) to (-0.39658,-0.38871) to (-0.39541,-0.4072) to (-0.39374,-0.42619) to (-0.39152,-0.44568) to (-0.38873,-0.4657) to (-0.38535,-0.48623) to (-0.38134,-0.50725) to (-0.37667,-0.52874) to (-0.37134,-0.55065) to (-0.36532,-0.57291) to (-0.35862,-0.59545) to (-0.35125,-0.61815) to (-0.34322,-0.64088) to (-0.33459,-0.66352) to (-0.3254,-0.6859) to (-0.31573,-0.70786) to (-0.30566,-0.72926) to (-0.29529,-0.74995) to (-0.28471,-0.76978) to (-0.27401,-0.78867) to (-0.26331,-0.80651) to (-0.25269,-0.82326) to (-0.24222,-0.83888) to (-0.23197,-0.85337) to (-0.222,-0.86674) to (-0.21234,-0.87903) to (-0.20304,-0.89028) to (-0.1941,-0.90055) to (-0.18553,-0.90991) to (-0.17734,-0.91842) to (-0.16952,-0.92615) to (-0.16205,-0.93316) to (-0.15493,-0.93952) to (-0.14813,-0.9453) to (-0.14163,-0.95054) to (-0.13542,-0.95529) to (-0.12947,-0.95962) to (-0.12376,-0.96355) to (-0.11827,-0.96713) to (-0.11298,-0.9704) to (-0.10786,-0.97338) to (-0.10289,-0.97611) to (-0.09806,-0.97862) to (-0.093339,-0.98091) to (-0.088708,-0.98302) to (-0.084146,-0.98496) to (-0.07963,-0.98675) to (-0.075139,-0.9884) to (-0.070648,-0.98992) to (-0.066133,-0.99132) to (-0.061565,-0.99262) to (-0.056916,-0.99381) to (-0.052152,-0.99491) to (-0.047237,-0.99591) to (-0.042128,-0.99682) to (-0.036778,-0.99763) to (-0.031132,-0.99834) to (-0.025124,-0.99895) to (-0.018677,-0.99943) to (-0.011701,-0.99978) to (-0.0040867,-0.99997) to (0.0042974,-0.99997) to (0.013609,-0.99974) to (0.024037,-0.99921) to (0.035812,-0.99832) to (0.049205,-0.99696) to (0.064539,-0.99502) to (0.082185,-0.99233) to (0.10256,-0.98871) to (0.12608,-0.9839) to (0.15318,-0.97766) to (0.18413,-0.9697) to (0.21902,-0.95979) to (0.2576,-0.94778) to (0.29914,-0.9337) to (0.34244,-0.9178) to (0.38598,-0.90056) to (0.42811,-0.88265) to (0.46743,-0.86475) to (0.50293,-0.84751) to (0.53413,-0.83138) to (0.56098,-0.81662) to (0.58377,-0.80335) to (0.60292,-0.79154) to (0.61895,-0.78109) to (0.63234,-0.77187) to (0.64355,-0.76373) to (0.65296,-0.75654) to (0.66089,-0.75015) to (0.6676,-0.74445) to (0.67333,-0.73934) to (0.67824,-0.73473) to (0.68248,-0.73054) to (0.68617,-0.72672) to (0.68939,-0.72321) to (0.69222,-0.71995) to (0.69474,-0.71691) to (0.69698,-0.71406) to (0.69899,-0.71136) to (0.70082,-0.70878) to (0.70247,-0.70631) to (0.70399,-0.70392) to (0.70539,-0.70158) to (0.70669,-0.69929) to (0.70791,-0.69701) to (0.70905,-0.69473) to (0.71013,-0.69244) to (0.71116,-0.69011) to (0.71214,-0.68771) to (0.71308,-0.68524) to (0.71399,-0.68266) to (0.71488,-0.67994) to (0.71573,-0.67706) to (0.71657,-0.67397) to (0.71738,-0.67064) to (0.71816,-0.66701) to (0.71892,-0.66303) to (0.71965,-0.65861) to (0.72033,-0.65369) to (0.72096,-0.64814) to (0.72152,-0.64185) to (0.72197,-0.63467) to cycle;

==> data/example3hullspectrum.tex <==
\draw[fill=gray!20] (1.9999,-0.012649) to (1.9999,-0.015627) to (1.9999,-0.019307) to (1.9998,-0.023853) to (1.9997,-0.029469) to (1.9995,-0.036406) to (1.9992,-0.044975) to (1.9988,-0.055558) to (1.9982,-0.068627) to (1.9973,-0.084762) to (1.9959,-0.10467) to (1.9937,-0.12923) to (1.9904,-0.15948) to (1.9854,-0.19671) to (1.9778,-0.24241) to (1.9662,-0.29832) to (1.9486,-0.36638) to (1.9222,-0.44859) to (1.8826,-0.54666) to (1.8238,-0.66151) to (1.738,-0.7921) to (1.6152,-0.93383) to (1.4453,-1.0763) to (1.2209,-1.2013) to (0.94337,-1.2829) to (0.63009,-1.2928) to (0.31678,-1.2121) to (0.049162,-1.0458) to (-0.13643,-0.8258) to (-0.23017,-0.59807) to (-0.24921,-0.40082) to (-0.2233,-0.25187) to (-0.1793,-0.15052) to (-0.13428,-0.086673) to (-0.096078,-0.048601) to (-0.066707,-0.026756) to (-0.045404,-0.014546) to (-0.030501,-0.0078414) to (-0.020314,-0.0042035) to (-0.013453,-0.002245) to (-0.0088764,-0.0011961) to (-0.0058422,-0.00063619) to (-0.0038391,-0.00033803) to (-0.0025201,-0.00017948) to (-0.0016532,-9.5256e-05) to (-0.001084,-5.0539e-05) to (-0.00071054,-2.6809e-05) to (-0.00046566,-1.4219e-05) to (-0.00030514,-7.5412e-06) to (-0.00019994,-3.9992e-06) to cycle;\begin{scope}[yscale=-1] \draw[fill=gray!20] (1.9999,-0.012649) to (1.9999,-0.015627) to (1.9999,-0.019307) to (1.9998,-0.023853) to (1.9997,-0.029469) to (1.9995,-0.036406) to (1.9992,-0.044975) to (1.9988,-0.055558) to (1.9982,-0.068627) to (1.9973,-0.084762) to (1.9959,-0.10467) to (1.9937,-0.12923) to (1.9904,-0.15948) to (1.9854,-0.19671) to (1.9778,-0.24241) to (1.9662,-0.29832) to (1.9486,-0.36638) to (1.9222,-0.44859) to (1.8826,-0.54666) to (1.8238,-0.66151) to (1.738,-0.7921) to (1.6152,-0.93383) to (1.4453,-1.0763) to (1.2209,-1.2013) to (0.94337,-1.2829) to (0.63009,-1.2928) to (0.31678,-1.2121) to (0.049162,-1.0458) to (-0.13643,-0.8258) to (-0.23017,-0.59807) to (-0.24921,-0.40082) to (-0.2233,-0.25187) to (-0.1793,-0.15052) to (-0.13428,-0.086673) to (-0.096078,-0.048601) to (-0.066707,-0.026756) to (-0.045404,-0.014546) to (-0.030501,-0.0078414) to (-0.020314,-0.0042035) to (-0.013453,-0.002245) to (-0.0088764,-0.0011961) to (-0.0058422,-0.00063619) to (-0.0038391,-0.00033803) to (-0.0025201,-0.00017948) to (-0.0016532,-9.5256e-05) to (-0.001084,-5.0539e-05) to (-0.00071054,-2.6809e-05) to (-0.00046566,-1.4219e-05) to (-0.00030514,-7.5412e-06) to (-0.00019994,-3.9992e-06) to cycle; \end{scope}

==> data/example3hullspectrumBK.tex <==
\draw[fill=gray!20] (0.59999,-0.79999) to (0.59999,-0.79998) to (0.59999,-0.79997) to (0.59998,-0.79996) to (0.59997,-0.79994) to (0.59995,-0.79991) to (0.59992,-0.79986) to (0.59988,-0.79978) to (0.59981,-0.79967) to (0.59971,-0.7995) to (0.59956,-0.79923) to (0.59933,-0.79883) to (0.59898,-0.79821) to (0.59844,-0.79727) to (0.59761,-0.79583) to (0.59636,-0.79364) to (0.59444,-0.79029) to (0.5915,-0.7852) to (0.58702,-0.77745) to (0.58017,-0.76568) to (0.5697,-0.74784) to (0.55366,-0.72092) to (0.52912,-0.68057) to (0.49157,-0.62073) to (0.43435,-0.53361) to (0.34816,-0.41072) to (0.22168,-0.24656) to (0.045856,-0.046908) to (-0.17608,0.16046) to (-0.41777,0.32632) to (-0.63564,0.40762) to (-0.79646,0.40115) to (-0.89608,0.33997) to (-0.95019,0.26187) to (-0.97708,0.18995) to (-0.98972,0.13273) to (-0.99546,0.090601) to (-0.99802,0.060943) to (-0.99914,0.040611) to (-0.99963,0.026902) to (-0.99984,0.017751) to (-0.99993,0.011684) to (-0.99997,0.0076781) to (-0.99999,0.0050402) to (-0.99999,0.0033063) to (-1,0.0021679) to (-1,0.0014211) to (-1,0.00093133) to (-1,0.00061029) to (-1,0.00039988) to cycle;

==> data/example3spectrum.tex <==
\fill (1.9999,-0.012649) circle[radius=1pt];\fill (1.9999,-0.015627) circle[radius=1pt];\fill (1.9999,-0.019307) circle[radius=1pt];\fill (1.9998,-0.023853) circle[radius=1pt];\fill (1.9997,-0.029469) circle[radius=1pt];\fill (1.9995,-0.036406) circle[radius=1pt];\fill (1.9992,-0.044975) circle[radius=1pt];\fill (1.9988,-0.055558) circle[radius=1pt];\fill (1.9982,-0.068627) circle[radius=1pt];\fill (1.9973,-0.084762) circle[radius=1pt];\fill (1.9959,-0.10467) circle[radius=1pt];\fill (1.9937,-0.12923) circle[radius=1pt];\fill (1.9904,-0.15948) circle[radius=1pt];\fill (1.9854,-0.19671) circle[radius=1pt];\fill (1.9778,-0.24241) circle[radius=1pt];\fill (1.9662,-0.29832) circle[radius=1pt];\fill (1.9486,-0.36638) circle[radius=1pt];\fill (1.9222,-0.44859) circle[radius=1pt];\fill (1.8826,-0.54666) circle[radius=1pt];\fill (1.8238,-0.66151) circle[radius=1pt];\fill (1.738,-0.7921) circle[radius=1pt];\fill (1.6152,-0.93383) circle[radius=1pt];\fill (1.4453,-1.0763) circle[radius=1pt];\fill (1.2209,-1.2013) circle[radius=1pt];\fill (0.94337,-1.2829) circle[radius=1pt];\fill (0.63009,-1.2928) circle[radius=1pt];\fill (0.31678,-1.2121) circle[radius=1pt];\fill (0.049162,-1.0458) circle[radius=1pt];\fill (-0.13643,-0.8258) circle[radius=1pt];\fill (-0.23017,-0.59807) circle[radius=1pt];\fill (-0.24921,-0.40082) circle[radius=1pt];\fill (-0.2233,-0.25187) circle[radius=1pt];\fill (-0.1793,-0.15052) circle[radius=1pt];\fill (-0.13428,-0.086673) circle[radius=1pt];\fill (-0.096078,-0.048601) circle[radius=1pt];\fill (-0.066707,-0.026756) circle[radius=1pt];\fill (-0.045404,-0.014546) circle[radius=1pt];\fill (-0.030501,-0.0078414) circle[radius=1pt];\fill (-0.020314,-0.0042035) circle[radius=1pt];\fill (-0.013453,-0.002245) circle[radius=1pt];\fill (-0.0088764,-0.0011961) circle[radius=1pt];\fill (-0.0058422,-0.00063619) circle[radius=1pt];\fill (-0.0038391,-0.00033803) circle[radius=1pt];\fill (-0.0025201,-0.00017948) circle[radius=1pt];\fill (-0.0016532,-9.5256e-05) circle[radius=1pt];\fill (-0.001084,-5.0539e-05) circle[radius=1pt];\fill (-0.00071054,-2.6809e-05) circle[radius=1pt];\fill (-0.00046566,-1.4219e-05) circle[radius=1pt];\fill (-0.00030514,-7.5412e-06) circle[radius=1pt];\fill (-0.00019994,-3.9992e-06) circle[radius=1pt];

==> data/example3spectrumBK.tex <==
\fill (0.59999,-0.79999) circle[radius=.625pt];\fill (0.59999,-0.79998) circle[radius=.625pt];\fill (0.59999,-0.79997) circle[radius=.625pt];\fill (0.59998,-0.79996) circle[radius=.625pt];\fill (0.59997,-0.79994) circle[radius=.625pt];\fill (0.59995,-0.79991) circle[radius=.625pt];\fill (0.59992,-0.79986) circle[radius=.625pt];\fill (0.59988,-0.79978) circle[radius=.625pt];\fill (0.59981,-0.79967) circle[radius=.625pt];\fill (0.59971,-0.7995) circle[radius=.625pt];\fill (0.59956,-0.79923) circle[radius=.625pt];\fill (0.59933,-0.79883) circle[radius=.625pt];\fill (0.59898,-0.79821) circle[radius=.625pt];\fill (0.59844,-0.79727) circle[radius=.625pt];\fill (0.59761,-0.79583) circle[radius=.625pt];\fill (0.59636,-0.79364) circle[radius=.625pt];\fill (0.59444,-0.79029) circle[radius=.625pt];\fill (0.5915,-0.7852) circle[radius=.625pt];\fill (0.58702,-0.77745) circle[radius=.625pt];\fill (0.58017,-0.76568) circle[radius=.625pt];\fill (0.5697,-0.74784) circle[radius=.625pt];\fill (0.55366,-0.72092) circle[radius=.625pt];\fill (0.52912,-0.68057) circle[radius=.625pt];\fill (0.49157,-0.62073) circle[radius=.625pt];\fill (0.43435,-0.53361) circle[radius=.625pt];\fill (0.34816,-0.41072) circle[radius=.625pt];\fill (0.22168,-0.24656) circle[radius=.625pt];\fill (0.045856,-0.046908) circle[radius=.625pt];\fill (-0.17608,0.16046) circle[radius=.625pt];\fill (-0.41777,0.32632) circle[radius=.625pt];\fill (-0.63564,0.40762) circle[radius=.625pt];\fill (-0.79646,0.40115) circle[radius=.625pt];\fill (-0.89608,0.33997) circle[radius=.625pt];\fill (-0.95019,0.26187) circle[radius=.625pt];\fill (-0.97708,0.18995) circle[radius=.625pt];\fill (-0.98972,0.13273) circle[radius=.625pt];\fill (-0.99546,0.090601) circle[radius=.625pt];\fill (-0.99802,0.060943) circle[radius=.625pt];\fill (-0.99914,0.040611) circle[radius=.625pt];\fill (-0.99963,0.026902) circle[radius=.625pt];\fill (-0.99984,0.017751) circle[radius=.625pt];\fill (-0.99993,0.011684) circle[radius=.625pt];\fill (-0.99997,0.0076781) circle[radius=.625pt];\fill (-0.99999,0.0050402) circle[radius=.625pt];\fill (-0.99999,0.0033063) circle[radius=.625pt];\fill (-1,0.0021679) circle[radius=.625pt];\fill (-1,0.0014211) circle[radius=.625pt];\fill (-1,0.00093133) circle[radius=.625pt];\fill (-1,0.00061029) circle[radius=.625pt];\fill (-1,0.00039988) circle[radius=.625pt];

==> data/example3srg.tex <==
\draw[fill=orange!50] (1.9999,0.012649) to (1.9998,0.023853) to (1.9988,0.055558) to (1.9854,0.19671) to (1.9778,0.24241) to (1.9662,0.29832) to (1.9486,0.36638) to (1.9222,0.44859) to (1.8826,0.54666) to (1.8238,0.66151) to (1.738,0.7921) to (1.6152,0.93383) to (1.4453,1.0763) to (1.2209,1.2013) to (0.94337,1.2829) to (0.63009,1.2928) to (0.31678,1.2121) to (0.049162,1.0458) to (-0.13643,0.8258) to (-0.23017,0.59807) to (-0.24921,0.40082) to (-0.2233,0.25187) to (-0.1793,0.15052) to (-0.13428,0.086673) to (-0.096078,0.048601) to (-0.066707,0.026756) to (-0.045404,0.014546) to (-0.030501,0.0078414) to (-0.020314,0.0042035) to (-0.013453,0.002245) to (-0.0088764,0.0011961) to (-0.0058422,0.00063619) to (-0.0038391,0.00033803) to (-0.0025201,0.00017948) to (-0.00071054,2.6809e-05) to (-0.00046566,1.4219e-05) to (-0.00019994,3.9992e-06) to cycle;\begin{scope}[yscale=-1] \draw[fill=orange!50] (1.9999,0.012649) to (1.9998,0.023853) to (1.9988,0.055558) to (1.9854,0.19671) to (1.9778,0.24241) to (1.9662,0.29832) to (1.9486,0.36638) to (1.9222,0.44859) to (1.8826,0.54666) to (1.8238,0.66151) to (1.738,0.7921) to (1.6152,0.93383) to (1.4453,1.0763) to (1.2209,1.2013) to (0.94337,1.2829) to (0.63009,1.2928) to (0.31678,1.2121) to (0.049162,1.0458) to (-0.13643,0.8258) to (-0.23017,0.59807) to (-0.24921,0.40082) to (-0.2233,0.25187) to (-0.1793,0.15052) to (-0.13428,0.086673) to (-0.096078,0.048601) to (-0.066707,0.026756) to (-0.045404,0.014546) to (-0.030501,0.0078414) to (-0.020314,0.0042035) to (-0.013453,0.002245) to (-0.0088764,0.0011961) to (-0.0058422,0.00063619) to (-0.0038391,0.00033803) to (-0.0025201,0.00017948) to (-0.00071054,2.6809e-05) to (-0.00046566,1.4219e-05) to (-0.00019994,3.9992e-06) to cycle; \end{scope}

==> data/example3srgBK.tex <==
\draw[fill=orange!50] (0.59999,-0.79999) to (0.59998,-0.79996) to (0.59988,-0.79978) to (0.59844,-0.79727) to (0.59761,-0.79583) to (0.59636,-0.79364) to (0.59444,-0.79029) to (0.5915,-0.7852) to (0.58702,-0.77745) to (0.58017,-0.76568) to (0.5697,-0.74784) to (0.55366,-0.72092) to (0.52912,-0.68057) to (0.49157,-0.62073) to (0.43435,-0.53361) to (0.34816,-0.41072) to (0.22168,-0.24656) to (0.045856,-0.046908) to (-0.17608,0.16046) to (-0.41777,0.32632) to (-0.63564,0.40762) to (-0.79646,0.40115) to (-0.89608,0.33997) to (-0.95019,0.26187) to (-0.97708,0.18995) to (-0.98972,0.13273) to (-0.99546,0.090601) to (-0.99802,0.060943) to (-0.99914,0.040611) to (-0.99963,0.026902) to (-0.99984,0.017751) to (-0.99993,0.011684) to (-0.99997,0.0076781) to (-0.99999,0.0050402) to (-1,0.0014211) to (-1,0.00093133) to (-1,0.00039988) to cycle;
